Efficient and systematic calculation of arbitrary observables for the matrix product state excitation ansatz

Numerical methods based on matrix product states (MPSs) are currently the de facto standard for calculating the ground-state properties of (quasi-)one-dimensional quantum many-body systems. While the properties of the low-lying excitations in such systems are often studied in this MPS framework through _dynamics_ by means of time-evolution simulations, we can also look at their _statics_ by directly calculating eigenstates corresponding to these excitations. The so-called MPS excitation ansatz is a powerful method for finding such eigenstates with a single-particle character in the thermodynamic limit. Although this excitation ansatz has been used quite extensively, a general method for calculating expectation values for these states is lacking in the literature: we aim to fill this gap by presenting a recursive algorithm to calculate arbitrary observables expressed as matrix product operators. This method concisely encapsulates existing methods for -- as well as extensions to -- the excitation ansatz, such as excitations with a larger spatial support and multi-particle excitations, and is robust enough to handle further innovations. We demonstrate the versatility of our method by studying the low-lying excitations in the spin-1 Heisenberg chain and the one-dimensional Hubbard model, looking at how the excitations converge in the former, while in the latter, we present a refined method of targeting single-particle excitations inside a continuum by minimizing the energy _variance_ rather than the energy itself. We hope that this technique will foster further advancements with the excitation ansatz.

==> figures/heisenberg-bond-dimension.tex <==
\begin{tikzpicture}
    \begin{semilogyaxis}[width=0.5\linewidth, height=0.4\linewidth,
                 xmin=20, xmax=150,
                 xlabel=Bond dimension \(D\),
                 ylabel=\(|\Delta-\Delta_\text{ref}|\),
                 cycle list/Reds-3]
        \addplot+[thick, mark=*, mark size=1.5pt, index of colormap=2 of Reds-3] table[y expr=\thisrowno{2}] {data/heisenberg/data-k1.00-w1.dat};
        \node[anchor=north west] at (rel axis cs: 0.05, 1) {(a)};
    \end{semilogyaxis}
    \begin{semilogyaxis}[width=0.5\linewidth, height=0.4\linewidth, xshift=0.5\linewidth,
                 xmin=20, xmax=150, y dir=reverse,
                 yticklabels={\(-10^{-8}\), \(-10^{-5}\), \(-10^{-2}\)},
                 xlabel=Bond dimension \(D\),
                 every axis y label/.style={at={(ticklabel* cs:0.75)}, anchor=south, xshift=-10pt, rotate=90},
                 ylabel=\(\sigma_\Delta^2\),
                 cycle list/Reds-3]
        \addplot+[thick, mark=*, mark size=1.5pt, index of colormap=2 of Reds-3] table[y expr=-\thisrowno{3}] {data/heisenberg/data-k1.00-w1.dat};
        \node[anchor=north west] at (rel axis cs: 0, 1) {(b)};
    \end{semilogyaxis}
\end{tikzpicture}


==> figures/heisenberg-derivatives.tex <==
\begin{tikzpicture}
    \begin{axis}[width=\linewidth, height=0.40\linewidth, yshift=0.40\linewidth-35,
                 xmin=0, xmax=1,
                 xticklabels={},
                 ylabel=\(\drm\Delta/\drm k\),
                 cycle list/Reds-3, cycle list/Blues-3, cycle list/Greens-3,
                 legend style={at={(0.5, 1.05)}, anchor=south, legend columns=2, legend transposed=false, font=\scriptsize}]
        \addplot+[very thick, no markers, index of colormap=2 of Reds-3] table {data/heisenberg/derivative-dk0.01-m150.dat};
        \addplot+[very thick, no markers, index of colormap=2 of Blues-3] table {data/heisenberg/derivative-dk0.005-m150.dat};
        \addplot+[thick, no markers, index of colormap=2 of Greens-3] table {data/heisenberg/derivative-m150.dat};
        \addplot+[thick, no markers, dashed, black] table {data/heisenberg/derivative-fd-m150.dat};
        \legend{\(\Delta k = 0.01\pi\), \(\Delta k = 0.005\pi\), Simplified, Finite difference};
        \node[anchor=north west] at (rel axis cs: 0, 1) {(a)};
    \end{axis}
    \begin{axis}[width=0.35\linewidth, height=0.30\linewidth, yshift=0.43\linewidth-35, xshift=0.075\linewidth,
                 xmin=0.2, xmax=0.3, xtick={0.20, 0.25, 0.30},
                 every tick label/.append style={font=\tiny},
                 cycle list/Reds-3, cycle list/Blues-3, cycle list/Greens-3]
        \addplot+[thick, no markers, index of colormap=2 of Reds-3] table {data/heisenberg/derivative-dk0.01-m150.dat};
        \addplot+[thick, no markers, index of colormap=2 of Blues-3] table {data/heisenberg/derivative-dk0.005-m150.dat};
        \addplot+[thick, no markers, index of colormap=2 of Greens-3] table {data/heisenberg/derivative-m150.dat};
        \addplot+[thick, no markers, dashed, black] table {data/heisenberg/derivative-fd-m150.dat};
    \end{axis}
    \begin{axis}[width=\linewidth, height=0.40\linewidth,
                 xmin=0, xmax=1,
                 xticklabels={},
                 ylabel=\(\drm^2\Delta/\drm k^2\),
                 cycle list/Reds-3, cycle list/Blues-3, cycle list/Greens-3]
        \addplot+[very thick, no markers, index of colormap=2 of Reds-3] table {data/heisenberg/derivative2-dk0.01-m150.dat};
        \addplot+[very thick, no markers, index of colormap=2 of Blues-3] table {data/heisenberg/derivative2-dk0.005-m150.dat};
        \addplot+[thick, no markers, index of colormap=2 of Greens-3] table {data/heisenberg/derivative2-m150.dat};
        \addplot+[thick, no markers, dashed, black] table {data/heisenberg/derivative2-fd-m150.dat};
        \node[anchor=north west] at (rel axis cs: 0, 1) {(b)};
    \end{axis}
    \begin{axis}[width=0.35\linewidth, height=0.30\linewidth, yshift=0.09\linewidth, xshift=0.2\linewidth,
                 xmin=0.2, xmax=0.3, ymax=0.2, xtick={0.20, 0.25, 0.30},
                 every tick label/.append style={font=\tiny},
                 cycle list/Reds-3, cycle list/Blues-3, cycle list/Greens-3]
        \addplot+[thick, no markers, index of colormap=2 of Reds-3] table {data/heisenberg/derivative2-dk0.01-m150.dat};
        \addplot+[thick, no markers, index of colormap=2 of Blues-3] table {data/heisenberg/derivative2-dk0.005-m150.dat};
        \addplot+[thick, no markers, index of colormap=2 of Greens-3] table {data/heisenberg/derivative2-m150.dat};
        \addplot+[thick, no markers, dashed, black] table {data/heisenberg/derivative2-fd-m150.dat};
    \end{axis}
    \begin{axis}[width=\linewidth, height=0.40\linewidth, yshift=-0.40\linewidth+35,
                 xmin=0, xmax=1, ymin=0,
                 xlabel=\(k/\pi\),
                 ylabel=Norm,
                 every axis x label/.style={at={(ticklabel* cs:0.5)}, anchor=north, yshift=-5pt},
                 cycle list/Purples-3, cycle list/Oranges-3,
                 legend style={at={(0.98, 0.95)}, anchor=north east, legend columns=2, legend transposed=true, font=\scriptsize}]
        \addplot+[very thick, no markers, index of colormap=2 of Purples-3] table[y expr=\thisrowno{1}] {data/heisenberg/derivativeB-dk0.01-m150.dat};
        \addplot+[very thick, no markers, index of colormap=2 of Oranges-3] table[y expr=\thisrowno{2}] {data/heisenberg/derivativeB-dk0.01-m150.dat};
        \legend{\(\|\drm B/\drm k\|\), \(\|\drm^2B/\drm k^2\|\)};
        \node[anchor=north west] at (rel axis cs: 0, 1) {(c)};
    \end{axis}
\end{tikzpicture}


==> figures/heisenberg-window-size.tex <==
\begin{tikzpicture}
    \begin{axis}[width=0.55\linewidth, height=0.4\linewidth, yshift=0.8\linewidth-45,
                 xmin=1, xmax=20,
                 xticklabels={},
                 ylabel=\(\Delta-\Delta_\text{ref}\),
                 cycle list/Reds-3]
        \addplot+[thick, mark=*, mark size=1.5pt, index of colormap=2 of Reds-3] table[y expr=\thisrowno{1}-0.410479248463] {data/heisenberg/data-k1.00-m50.dat};
        \addplot+[no markers, index of colormap=2 of Reds-3, domain=1:20] {0};
        \node[anchor=north west] at (rel axis cs: 0, 0.9) {(a) \(k = \pi\)};
    \end{axis}
    \begin{axis}[width=0.55\linewidth, height=0.4\linewidth, yshift=0.8\linewidth-45, xshift=0.45\linewidth,
                 xmin=1, xmax=20,
                 xticklabels={},
                 cycle list/Blues-3]
        \addplot+[thick, mark=*, mark size=1.5pt, index of colormap=2 of Blues-3] table[y expr=\thisrowno{1}-2.31283] {data/heisenberg/data-k0.30-m50.dat};
        \addplot+[no markers, index of colormap=2 of Blues-3, domain=1:20] {0};
        \node[anchor=north west] at (rel axis cs: 0, 1) {(b) \(k = 0.3\pi\)};
    \end{axis}
    \begin{axis}[width=0.55\linewidth, height=0.4\linewidth, yshift=0.4\linewidth-15,
                 xmin=1, xmax=20,
                 xlabel=Window size \(N\),
                 ylabel=\(\sigma_\Delta^2\),
                 cycle list/Reds-3]
        \addplot+[thick, mark=*, mark size=1.5pt, index of colormap=2 of Reds-3] table[y expr=\thisrowno{2}] {data/heisenberg/data-k1.00-m50.dat};
        \node[anchor=north west] at (rel axis cs: 0, 1) {(c) \(k = \pi\)};
    \end{axis}
    \begin{axis}[width=0.55\linewidth, height=0.4\linewidth, yshift=0.4\linewidth-15, xshift=0.45\linewidth,
                 xmin=1, xmax=20,
                 xlabel=Window size \(N\),
                 cycle list/Blues-3]
        \addplot+[thick, mark=*, mark size=1.5pt, index of colormap=2 of Blues-3] table[y expr=\thisrowno{2}] {data/heisenberg/data-k0.30-m50.dat};
        \node[anchor=north west] at (rel axis cs: 0.1, 1) {(d) \(k = 0.3\pi\)};
    \end{axis}
\end{tikzpicture}


==> figures/heisenberg.tex <==
\begin{tikzpicture}
    % Hack to ensure the picture has the correct boundary box: using fill between seems to break this?
    \begin{axis}[width=\linewidth, height=0.45\linewidth, yshift=0.90\linewidth-70,
                 xmin=0, xmax=1, ymin=0, ymax=3.75,
                 xtick=\empty, ytick=\empty]
    \end{axis}
    \begin{axis}[width=\linewidth, height=0.45\linewidth, yshift=0.90\linewidth-70,
                 xmin=0, xmax=1, ymin=0, ymax=3.75,
                 xticklabels={},
                 ylabel=\(\Delta\),
                 cycle list/Reds-3, cycle list/Blues-3, cycle list/Greens-3]
        \addplot+[name path=3A, very thick, no markers, index of colormap=2 of Reds-3] table[y expr=\thisrowno{4}] {data/heisenberg/continua.dat};
        \addplot+[name path=3B, very thick, no markers, index of colormap=2 of Reds-3] table[y expr=\thisrowno{3}] {data/heisenberg/continua.dat};
        \addplot+[index of colormap=1 of Reds-3, opacity=0.5] fill between[of=3A and 3B];
        \addplot+[name path=2A, very thick, no markers, index of colormap=2 of Blues-3] table[y expr=\thisrowno{2}] {data/heisenberg/continua.dat};
        \addplot+[name path=2B, very thick, no markers, index of colormap=2 of Blues-3] table[y expr=\thisrowno{1}] {data/heisenberg/continua.dat};
        \addplot+[index of colormap=1 of Blues-3, opacity=0.5] fill between[of=2A and 2B];
        \addplot+[very thick, dotted, no markers, black] table {data/heisenberg/data-m150-w1.dat};
        \addplot+[very thick, no markers, black] table[skip first n=24] {data/heisenberg/data-m150-w1.dat};
        \node[anchor=north west] at (rel axis cs: 0, 1) {(a)};
        \node[index of colormap=2 of Reds-3] at (0.89, 2.2) {3 magnon};
        \node[index of colormap=2 of Blues-3] at (0.12, 2.2) {2 magnon};
    \end{axis}
    \begin{semilogyaxis}[width=\linewidth, height=0.45\linewidth, yshift=0.45\linewidth-35,
                 xmin=0, xmax=1,
                 xticklabels={},
                 ylabel=\(\sigma_\Delta^2\),
                 every axis y label/.style={at={(ticklabel* cs:0.65)}, anchor=south, xshift=-10pt, rotate=90},
                 cycle list/Reds-3, cycle list/Blues-3, cycle list/Greens-3]
        \addplot+[only marks, mark size=0.7pt, index of colormap=0 of Reds-3] table[y expr=\thisrowno{2}] {data/heisenberg/data-m50-w1.dat};
        \addplot+[only marks, mark size=0.7pt, index of colormap=1 of Reds-3] table[y expr=\thisrowno{2}] {data/heisenberg/data-m50-w2.dat};
        \addplot+[only marks, mark size=0.7pt, index of colormap=2 of Reds-3] table[y expr=\thisrowno{2}] {data/heisenberg/data-m50-w3.dat};
        \addplot+[only marks, mark=square*, mark options={rotate=45}, mark size=0.566pt, index of colormap=0 of Blues-3] table[y expr=\thisrowno{2}] {data/heisenberg/data-m100-w1.dat};
        \addplot+[only marks, mark=square*, mark options={rotate=45}, mark size=0.566pt, index of colormap=1 of Blues-3] table[y expr=\thisrowno{2}] {data/heisenberg/data-m100-w2.dat};
        \addplot+[only marks, mark=square*, mark options={rotate=45}, mark size=0.566pt, index of colormap=2 of Blues-3] table[y expr=\thisrowno{2}] {data/heisenberg/data-m100-w3.dat};
        \addplot+[only marks, mark=square*, mark size=0.566pt, index of colormap=0 of Greens-3] table[y expr=\thisrowno{2}] {data/heisenberg/data-m150-w1.dat};
        \addplot+[only marks, mark=square*, mark size=0.566pt, index of colormap=1 of Greens-3] table[y expr=\thisrowno{2}] {data/heisenberg/data-m150-w2.dat};
        \addplot+[only marks, mark=square*, mark size=0.566pt, index of colormap=2 of Greens-3] table[y expr=\thisrowno{2}] {data/heisenberg/data-m150-w3.dat};
        \addplot+[no markers, index of colormap=2 of Reds-3] {4.7962156490833e-07};
        \addplot+[no markers, index of colormap=2 of Blues-3] {2.1808573613669e-08};
        \addplot+[no markers, index of colormap=2 of Greens-3] {9.9515817808538e-10};
        \node[anchor=north west] at (rel axis cs: 0, 0.5665) {(b)};
    \end{semilogyaxis}
    \begin{semilogyaxis}[width=\linewidth, height=0.45\linewidth,
                 xmin=0, xmax=1, y dir=reverse,
                 yticklabels={\(-10^{-9}\), \(-10^{-7}\), \(-10^{-5}\)},
                 xlabel=\(k/\pi\),
                 ylabel=\(\sigma_\Delta^2\),
                 every axis y label/.style={at={(ticklabel* cs:0.7)}, anchor=south, xshift=-10pt, rotate=90},
                 every axis x label/.style={at={(ticklabel* cs:0.5)}, anchor=north, yshift=-5pt},
                 cycle list/Reds-3, cycle list/Blues-3, cycle list/Greens-3,
                 legend style={at={(0.02, 0.04)}, anchor=south west, legend columns=4, legend transposed=true, font=\scriptsize}]
        \addlegendimage{empty legend}
        \addplot+[only marks, mark size=0.7pt, index of colormap=0 of Reds-3] table[y expr=-\thisrowno{2}] {data/heisenberg/data-m50-w1.dat};
        \addplot+[only marks, mark size=0.7pt, index of colormap=1 of Reds-3] table[y expr=-\thisrowno{2}] {data/heisenberg/data-m50-w2.dat};
        \addplot+[only marks, mark size=0.7pt, index of colormap=2 of Reds-3] table[y expr=-\thisrowno{2}] {data/heisenberg/data-m50-w3.dat};
        \addlegendimage{empty legend}
        \addplot+[only marks, mark=square*, mark options={rotate=45}, mark size=0.566pt, index of colormap=0 of Blues-3] table[y expr=-\thisrowno{2}] {data/heisenberg/data-m100-w1.dat};
        \addplot+[only marks, mark=square*, mark options={rotate=45}, mark size=0.566pt, index of colormap=1 of Blues-3] table[y expr=-\thisrowno{2}] {data/heisenberg/data-m100-w2.dat};
        \addplot+[only marks, mark=square*, mark options={rotate=45}, mark size=0.566pt, index of colormap=2 of Blues-3] table[y expr=-\thisrowno{2}] {data/heisenberg/data-m100-w3.dat};
        \addlegendimage{empty legend}
        \addplot+[only marks, mark=square*, mark size=0.566pt, index of colormap=0 of Greens-3] table[y expr=-\thisrowno{2}] {data/heisenberg/data-m150-w1.dat};
        \addplot+[only marks, mark=square*, mark size=0.566pt, index of colormap=1 of Greens-3] table[y expr=-\thisrowno{2}] {data/heisenberg/data-m150-w2.dat};
        \addplot+[only marks, mark=square*, mark size=0.566pt, index of colormap=2 of Greens-3] table[y expr=-\thisrowno{2}] {data/heisenberg/data-m150-w3.dat};
        \addplot+[no markers, index of colormap=2 of Reds-3] {4.7962156490833e-07};
        \addplot+[no markers, index of colormap=2 of Blues-3] {2.1808573613669e-08};
        \addplot+[no markers, index of colormap=2 of Greens-3] {9.9515817808538e-10};
        \legend{~, {50, 1}, {50, 2}, {50, 3}, {\(D, N\)}, {100, 1}, {100, 2}, {100, 3}, ~, {150, 1}, {150, 2}, {150, 3}};
        \node[anchor=north west] at (rel axis cs: 0, 0.925) {(c)};
    \end{semilogyaxis}
\end{tikzpicture}


==> figures/hubbard-wave-packets-domain-wall.tex <==
\begin{tikzpicture}
    \pgfplotsset{every tick label/.append style={/pgf/number format/fixed}}
    \begin{axis}[width=\linewidth, height=0.4\linewidth,
                 xmin=-50, xmax=150, ymin=-0.075, ymax=0.10,
                 xlabel=Site index \(i\),
                 cycle list/Reds-3, cycle list/Blues-3,
                 legend style={at={(0.5, 1.05)}, anchor=south, legend columns=2, font=\scriptsize}]
        \addplot+[very thick, no markers, index of colormap=2 of Reds-3] table[y expr=\thisrowno{1}-1] {data/hubbard/data.t0.0.dat};
        \addplot+[thick, no markers, index of colormap=2 of Blues-3] table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] {data/hubbard/data.t0.0.dat};
        \legend{{Excess charge \(\hat{n}_i - 1\)}, {Spin \(\hat{S}^z_i\)}};
    \end{axis}
\end{tikzpicture}


==> figures/hubbard-wave-packets-full.tex <==
\begin{tikzpicture}
    \pgfplotsset{every tick label/.append style={/pgf/number format/fixed}}
    \begin{axis}[width=0.925\linewidth, height=0.6\linewidth, yshift=0.6\linewidth-35, axis on top,
                 ylabel=Time \(\tau\),
                 ytick={0, 25, 50, 75},
                 %every axis y label/.style={at={(ticklabel* cs:0.5)}, rotate=90, anchor=south},
                 xticklabels={},
                 xmin=-50, xmax=150, ymin=0, ymax=75]
        \addplot graphics[xmin=-50, xmax=150, ymin=0, ymax=75] {data/hubbard/charge.pdf};
        \node[anchor=north west, fill=white!50, fill opacity=0.5, text opacity=1, align=left] at (rel axis cs: 0.0, 1.0) {(a) \footnotesize Excess charge\\\phantom{(a) }\(\hat{n}_i - 1\)};
    \end{axis}
    \begin{axis}[width=0.225\linewidth, height=0.6\linewidth, yshift=0.6\linewidth-35, xshift=0.775\linewidth, axis on top,
                 xtick=\empty,
                 ylabel near ticks, yticklabel pos=right,
                 xmin=0, xmax=1, ymin=0, ymax=0.1]
        \addplot graphics[xmin=0, xmax=1, ymin=0, ymax=0.1] {data/hubbard/charge-cb.pdf};
    \end{axis}
    \begin{axis}[width=0.925\linewidth, height=0.6\linewidth, axis on top,
                 xlabel=Site index \(i\), ylabel=Time \(\tau\),
                 ytick={0, 25, 50, 75},
                 %every axis y label/.style={at={(ticklabel* cs:0.5)}, rotate=90, anchor=south},
                 xmin=-50, xmax=150, ymin=0, ymax=75]
        \addplot graphics[xmin=-50, xmax=150, ymin=0, ymax=75] {data/hubbard/spin.pdf};
        \node[anchor=north west, fill=white, fill opacity=0.5, text opacity=1, align=left] at (rel axis cs: 0.0, 1.0) {(b) \footnotesize Spin (two-site average)\\\phantom{(b) }\((\hat{S}^z_{i-1/2}+\hat{S}^z_{i+1/2})/2\)};
    \end{axis}
    \begin{axis}[width=0.225\linewidth, height=0.6\linewidth, xshift=0.775\linewidth, axis on top,
                 xtick=\empty, scaled ticks=false,
                 ytick={-0.01, 0, 0.01, 0.02, 0.03, 0.04, 0.05},
                 ylabel near ticks, yticklabel pos=right,
                 xmin=0, xmax=1, ymin=-0.01, ymax=0.05]
        \addplot graphics[xmin=0, xmax=1, ymin=-0.01, ymax=0.05] {data/hubbard/spin-cb.pdf};
    \end{axis}
\end{tikzpicture}


==> figures/hubbard-wave-packets.tex <==
\begin{tikzpicture}
    \pgfplotsset{every tick label/.append style={/pgf/number format/fixed}}
    \begin{axis}[width=\linewidth, height=0.4\linewidth, yshift=0.8\linewidth-70,
                 xmin=-50, xmax=150, ymin=-0.02, ymax=0.10,
                 xticklabels={},
                 cycle list/Reds-3, cycle list/Blues-3,
                 legend style={at={(0.5, 1.05)}, anchor=south, legend columns=1, font=\scriptsize}]
        \addplot+[very thick, no markers, index of colormap=2 of Reds-3] table[y expr=\thisrowno{1}-1] {data/hubbard/data.t0.0.dat};
        \addplot+[very thick, no markers, index of colormap=2 of Blues-3] table[x expr=\thisrowno{0}-0.5, y expr=\thisrowno{3}] {data/hubbard/data.t0.0.dat};
        \legend{{Excess charge \(\hat{n}_i - 1\)}, {Spin (two-site average) \((\hat{S}^z_{i-1/2}+\hat{S}^z_{i+1/2})/2\)}};
        \draw[->, index of colormap=1 of Reds-3] (axis cs: 15, 0.025) -- (axis cs: 40, 0.025);
        \draw[->, index of colormap=1 of Blues-3] (axis cs: 90, 0.025) -- (axis cs: 80, 0.025);
        \node[anchor=north west] at (rel axis cs: 0, 1) {(a) \(\tau = 0\)};
    \end{axis}
    \begin{axis}[width=\linewidth, height=0.4\linewidth, yshift=0.4\linewidth-35,
                 xmin=-50, xmax=150, ymin=-0.02, ymax=0.10,
                 xticklabels={},
                 cycle list/Reds-3, cycle list/Blues-3]
        \addplot+[very thick, no markers, index of colormap=2 of Reds-3] table[y expr=\thisrowno{1}-1] {data/hubbard/data.t30.0.dat};
        \addplot+[very thick, no markers, index of colormap=2 of Blues-3] table[x expr=\thisrowno{0}-0.5, y expr=\thisrowno{3}] {data/hubbard/data.t30.0.dat};
        \node[anchor=north west] at (rel axis cs: 0, 1) {(b) \(\tau = 30\)};
    \end{axis}
    \begin{axis}[width=\linewidth, height=0.4\linewidth,
                 xmin=-50, xmax=150, ymin=-0.02, ymax=0.10,
                 xlabel=Site index \(i\),
                 cycle list/Reds-3, cycle list/Blues-3]
        \addplot+[very thick, no markers, index of colormap=2 of Reds-3] table[y expr=\thisrowno{1}-1] {data/hubbard/data.t75.0.dat};
        \addplot+[very thick, no markers, index of colormap=2 of Blues-3] table[x expr=\thisrowno{0}-0.5, y expr=\thisrowno{3}] {data/hubbard/data.t75.0.dat};
        \node[anchor=north west] at (rel axis cs: 0, 1) {(c) \(\tau = 75\)};
    \end{axis}
\end{tikzpicture}


==> figures/hubbard.tex <==
\begin{tikzpicture}
    % Hack to ensure the picture has the correct boundary box: using fill between seems to break this?
    \begin{axis}[width=\linewidth, height=0.55\linewidth, yshift=0.30\linewidth-30,
                 xmin=0, xmax=1, ymin=0.75, ymax=5.25,
                 xtick=\empty, ytick=\empty]
    \end{axis}
    \node at (0, 0.615\linewidth) {};
    \begin{axis}[width=\linewidth, height=0.55\linewidth, yshift=0.30\linewidth-30,
                 xmin=0, xmax=1, ymin=0.75, ymax=5.25,
                 ytick={1, 3, 5},
                 xticklabels={},
                 ylabel=\(\Delta\),
                 cycle list/Reds-3, cycle list/Purples-3,
                 legend style={at={(0.5, 1.05)}, anchor=south, legend columns=2, font=\scriptsize}]
        \addplot+[forget plot, name path=2A, very thick, no markers, index of colormap=2 of Purples-3] table[y expr=\thisrowno{2}] {data/hubbard/continua.dat};
        \addplot+[forget plot, name path=2B, very thick, no markers, index of colormap=2 of Purples-3] table[y expr=\thisrowno{1}] {data/hubbard/continua.dat};
        \addplot+[forget plot, index of colormap=1 of Purples-3, opacity=0.5] fill between[of=2A and 2B];
        \addplot+[forget plot, only marks, mark size=0.8pt, index of colormap=1 of Reds-3] table {data/hubbard/data-c.dat};
        \addplot+[only marks, mark size=0.8pt, index of colormap=1 of Reds-3] table[x expr=1-\thisrowno{0}] {data/hubbard/data-c.dat};
        \addplot+[only marks, mark size=0.8pt, index of colormap=2 of Reds-3] table {data/hubbard/data-c2.dat};
        \legend{Energy minimization~, Variance minimization};
        \node[anchor=north west] at (rel axis cs: 0, 1) {(a)};
        \node[index of colormap=2 of Reds-3] at (0.2, 3) {Chargons};
        \node[index of colormap=2 of Purples-3, align=center] at (0.75, 3) {Charge–spin–spin\\continuum};
    \end{axis}
    \begin{axis}[width=0.4\linewidth, height=0.28\linewidth, yshift=0.57\linewidth-35, xshift=25,
                 xmin=0, xmax=1, ymin=0, ymax=1.25,
                 xtick={0, 0.5, 1}, ytick={0, 1},
                 every tick label/.append style={font=\footnotesize},
                 cycle list/Blues-3]
        \fill[white, opacity=0.5] (rel axis cs: 0, 0) -- (rel axis cs: 0, 1) -- (rel axis cs: 1, 1) -- (rel axis cs: 1, 0) -- cycle;
        \addplot+[only marks, mark size=0.5pt, index of colormap=2 of Blues-3] table[x expr=0.5-\thisrowno{0}] {data/hubbard/data-s.dat};
        \addplot+[only marks, mark size=0.5pt, index of colormap=2 of Blues-3] table[x expr=0.5+\thisrowno{0}] {data/hubbard/data-s.dat};
        \node[index of colormap=2 of Blues-3] at (0.5, 0.3) {\footnotesize Spinons};
    \end{axis}
    \begin{axis}[width=\linewidth, height=0.3\linewidth,
                 xmin=0, xmax=1, ymin=-0.01, ymax=0.07,
                 ytick={0.00, 0.03, 0.06},
                 xlabel=\(k/\pi\),
                 ylabel=\(\sigma^2_\Delta\),
                 every axis x label/.style={at={(ticklabel* cs:0.5)}, anchor=north, yshift=-5pt},
                 cycle list/Reds-3, cycle list/Blues-3, cycle list/Purples-3]
        \addplot+[only marks, mark size=0.8pt, index of colormap=1 of Reds-3] table[y expr=\thisrowno{2}] {data/hubbard/data-c.dat};
        \addplot+[only marks, mark size=0.8pt, index of colormap=1 of Reds-3] table[x expr=1-\thisrowno{0}, y expr=\thisrowno{2}] {data/hubbard/data-c.dat};
        \addplot+[only marks, mark size=0.8pt, index of colormap=2 of Reds-3] table[y expr=\thisrowno{2}] {data/hubbard/data-c2.dat};
        \node[anchor=north west] at (rel axis cs: 0, 1) {(b)};
    \end{axis}
\end{tikzpicture}

